FUSION: A Flexible Unified Simulator for Intelligent Optical Networking

The increasing demand for flexible and efficient optical networks has led to the development of Software-Defined Elastic Optical Networks (SD-EONs). These networks leverage the programmability of Software-Defined Networking (SDN) and the adaptability of Elastic Optical Networks (EONs) to optimize network performance under dynamic traffic conditions. However, existing simulation tools often fall short in terms of transparency, flexibility, and advanced functionality, limiting their utility in cutting-edge research. In this paper, we present a Flexible Unified Simulator for Intelligent Optical Networking (FUSION), a fully open-source simulator designed to address these limitations and provide a comprehensive platform for SD-EON research. FUSION integrates traditional routing and spectrum assignment algorithms with advanced machine learning and reinforcement learning techniques, including support for the Stable Baselines 3 library. The simulator also offers robust unit testing, a fully functional Graphical User Interface (GUI), and extensive documentation to ensure usability and reliability. Performance evaluations demonstrate the effectiveness of FUSION in modeling complex network scenarios, showcasing its potential as a powerful tool for advancing SD-EON research.

==> figures/high_level_design.tex <==
\begin{tikzpicture}[
    node distance=2cm and 3cm, % Adjusted distances between nodes
    every node/.style={font=\sffamily\small}, % Reduced font size
    align=center,
    process/.style={rectangle, draw, text width=2.2cm, minimum height=1cm, font=\bfseries\small, rounded corners}, % Reduced text width and font size
    startstop/.style={ellipse, draw, text width=3.5cm, minimum height=1cm, font=\bfseries\small}, % Reduced text width and font size
    arrow/.style={thick,->,>=stealth}
]

    % Nodes
    \node (start) [startstop] {Simulation Start \\ (GUI/Non-GUI)};
    \node (std_sim) [process, below of=start, xshift=-3cm] {Standard};
    \node (ml_sim) [process, below of=start] {SL};
    \node (rl_sim) [process, below of=start, xshift=3cm] {RL};
    \node (src) [process, below of=ml_sim, yshift=-0.3cm] {Core Scripts};
    \node (modules) [process, below of=src, yshift=0.1cm] {Independent Modules};

    % Arrows
    \draw [arrow] (start) -- ++(0,-1) -| (std_sim); % Adjusted arrow spacing from start to standard
    \draw [arrow] (start) -- ++(0,-1) -| (ml_sim); % Adjusted arrow spacing from start to ML
    \draw [arrow] (start) -- ++(0,-1) -| (rl_sim); % Adjusted arrow spacing from start to RL
    \draw [arrow] (std_sim) -- ++(0,-1) -| (src); % Slightly lengthened arrow from standard to src
    \draw [arrow] (ml_sim) -- ++(0,-1) -| (src); % Slightly lengthened arrow from ML to src
    \draw [arrow] (rl_sim) -- ++(0,-1) -| (src); % Slightly lengthened arrow from RL to src
    \draw [arrow] (src) -- (modules); % Arrow from src to modules
\end{tikzpicture}


==> plots/reinforcement_learning/path_agents.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
    xlabel={\small Episodes [Simulation Runs]},
    ylabel={\small Average Blocking Probability},
    grid=major,
    grid style=dotted,
    xmin=-1, xmax=100,
    ymin=0, ymax=0.2,
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0.05, 0.10, 0.15},
    legend style={at={(0.98,0.85)}, anchor=north east, font=\scriptsize},
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3,
    },
    width=0.9\linewidth,  % Restored width
    height=0.8\linewidth, % Restored height
    smooth,
]

\addplot[
    smooth,
    solid,
    color=blue,
    line width=0.9pt,
] table [x=episodes, y=q_learning, col sep=comma] {data/reinforcement_learning/best_performing.csv};
\addlegendentry{\scriptsize Q-Learning}

\addplot[
    smooth,
    solid,
    color=red,
    line width=0.9pt,
] table [x=episodes, y=epsilon_greedy_bandit, col sep=comma] {data/reinforcement_learning/best_performing.csv};
\addlegendentry{\scriptsize Epsilon-Greedy Bandit}

\addplot[
    smooth,
    solid,
    color=gray,
    line width=0.9pt,
] table [x=episodes, y=ucb_bandit, col sep=comma] {data/reinforcement_learning/best_performing.csv};
\addlegendentry{\scriptsize UCB Bandit}

\addplot[
    smooth,
    dashed,
    color=magenta,
    line width=0.9pt,
] table [x=episodes, y=spf, col sep=comma] {data/reinforcement_learning/best_performing.csv};
\addlegendentry{\scriptsize SPF-FF}

\addplot[
    smooth,
    dashed,
    color=orange,
    line width=0.9pt,
] table [x=episodes, y=ksp, col sep=comma] {data/reinforcement_learning/best_performing.csv};
\addlegendentry{\scriptsize KSP-FF $k=4$}

\end{axis}
\end{tikzpicture}


==> plots/slicing/slicing.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
    xlabel={\small Normalized Network Load [Erlang per Core]},
    ylabel={\small Average Blocking Probability},
    xmin=50, xmax=500,
    ymin=1e-2, ymax=1,
    xtick={50, 100,200,300,400,500},
    x tick label style={align=center,text width=0.5cm},
    ytick={1e-2, 1e-1, 1},
    yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    legend pos=north west,
    legend style={at={(0.5,0.31)}, scale=0.2, anchor=west},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    title style={at={(-0.18,-0.125)}, anchor=north, yshift=-0.1},
    title={\small},
    table/col sep=comma,
    width=0.9\linewidth,  % Set plot width
    height=0.8\linewidth, % Set plot height
]
\addplot [red, mark=o, mark size=2.5pt, line width=0.75pt] table[y=blocking, x=erlang]{data/slicing/one_segments.csv};
\addplot [blue, mark=*, mark size=2.5pt, line width=0.75pt] table[y=blocking, x=erlang]{data/slicing/two_segments.csv};
\addplot [magenta, mark=triangle*, mark size=2.5pt, line width=0.75pt] table[y=blocking, x=erlang]{data/slicing/eight_segments.csv};

\legend{{\scriptsize KSP-FF $k = 3$}, {\scriptsize LSS = 2}, {\scriptsize LSS = 8},}

\end{semilogyaxis}
\end{tikzpicture}


==> plots/xt_aware/xt_aware.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
    xlabel={\small Normalized Network Load [Erlang per Core]},
    ylabel={\small Average Blocking Probability},
    xmin=50, xmax=500,
    ymin=2e-4, ymax=1,
    xtick={100,200,300,400,500,600},
    x tick label style={align=center,text width=0.5cm},
    ytick={1e-5,1e-4,1e-3,1e-2,0.1,1},
    legend pos=north west,
    legend style={at={(0.5,0.31)}, scale=0.2, anchor=west},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    title style={at={(-0.18,-0.125)}, anchor=north, yshift=-0.1},
    title={\small},
    table/col sep=comma,
    width=0.9\linewidth,  % Set plot width
    height=0.8\linewidth, % Set plot height
]
\addplot [red, mark=o, mark size=2.5pt, line width=0.75pt] table[y=blocking]{data/xt_aware/KSP1/KSP1_first_fit_1.csv};
\addplot [blue, mark=o, mark size=2.5pt, line width=0.75pt] table[y=blocking]{data/xt_aware/KSP3/KSP3_first_fit_1.csv};
\addplot [red, mark=*, mark size=2.5pt, line width=0.75pt] table[y=blocking]{data/xt_aware/KSP1/KSP1_prioritized_first_fit_8.csv};
\addplot [blue, mark=*, mark size=2.5pt, line width=0.75pt] table[y=blocking]{data/xt_aware/KSP3/KSP3_prioritized_first_fit_8.csv};
\addplot [magenta, mark=square, mark size=2.5pt, line width=0.75pt] table[y=blocking]{data/xt_aware/beta_1e-06/beta_1e-06_prioritized_first_fit_8.csv};

\legend{{\scriptsize 1SP-FF}, {\scriptsize 3SP-FF}, {\scriptsize SP-XTA-SMCSA-8}, {\scriptsize 3SP-XTA-SMCSA-8}, {\scriptsize XTAR-$\pi_1$(0)}, {\scriptsize $\pi_1$(0.1)}, {\scriptsize $\pi_1$(0)}, {\scriptsize $\pi_2$}}

\end{semilogyaxis}
\end{tikzpicture}

